Discrete Morse-Bott theory for CW complexes

We derive a discrete analogue of Morse-Bott theory on CW complexes and use this discrete Morse-Bott function to do some Conley theory analysis. It turns out that our discrete Morse-Bott theory is indeed a generalization of Forman's discrete Morse theory.

==> figure/expl2.tikz <==
\mybox{
\begin{tikzpicture}
\draw[line width=1.5pt,fill=cyan!12] (0,0)--(-5,0)--(-2.5,3);
\draw[line width=1.5pt,fill=cyan!12] (0,0)--(-2.5,3)--(2.5,3);
\draw[green,line width=1.5pt] (-2.5,3)--(-5,0);
\draw[blue,line width=1.5pt] (2.5,3)--(5,0)--(0,0)--(2.5,3);


\fill[blue] (0,0) circle (4pt) node[above] {1};
\fill[green] (-5,0) circle (4pt) node[left] {1};
\fill[blue] (5,0) circle (4pt) node[right] {1};

\fill[blue] (2.5,3) circle (4pt) node[above] {1};
\fill[green] (-2.5,3) circle (4pt) node[above] {1};

\node[below] at (2.5,0) {{\color{blue}1}};
\node[below] at (-2.5,0) {{\color{black}3}};
\node[right] at (1.3,1.5) {{\color{blue}1}};
\node[right] at (3.5,1.8) {{\color{blue}1}};
\node[right] at (3.9,1.5) {{\color{blue}$C_2$}};
\node[right] at (-1.3,1.6) {{\color{red}2}};
\node[above] at (0,3.05) {{\color{red}3}};
\node[right] at (-3.6,1.5) {{\color{green}1}};
\node[left] at (-3.9,1.5) {{\color{green}$C_1$}};
\draw [line width= 1pt,cyan!52] (0,1.7) circle (9pt) node{{\color{red}4}};
\draw [line width= 1pt,cyan!52] (-2.4,1.3) circle (9pt) node{{\color{black}3}};
\node[align=left, below] at (12,4) {there are $2$ critical edges  $\rightsquigarrow\,\,-2$\\ 
there is $1$ critical $2$-simplex $\rightsquigarrow\,\,1$\\
$-2+1+\chi(C_1)+\chi(C_2)$\\$=-1 + 1+0=0=\chi(\K).$};%

\end{tikzpicture}
}


==> figure/expl3.tikz <==
\mybox{
\begin{tikzpicture}
\draw[line width=1.5pt,fill=cyan!12] (0,0)--(-5,0)--(-2.5,3);
\draw[line width=1.5pt,fill=cyan!12] (0,0)--(-2.5,3)--(2.5,3);
\draw[fill=cyan!12] (2.5,3)--(5,0)--(0,0)--(2.5,3);
\draw[green,line width=1.5pt] (-2.5,3)--(-5,0);
\draw[blue,line width=1.5pt] (2.5,3)--(5,0)--(0,0)--(2.5,3);


\fill[blue] (0,0) circle (4pt) node[above] {1};
\fill[green] (-5,0) circle (4pt) node[left] {1};
\fill[blue] (5,0) circle (4pt) node[right] {1};

\fill[blue] (2.5,3) circle (4pt) node[above] {1};
\fill[green] (-2.5,3) circle (4pt) node[above] {1};

\node[below] at (2.5,0) {{\color{blue}1}};
\node[below] at (-2.5,0) {{\color{black}3}};
\node[right] at (1.3,1.5) {{\color{blue}1}};
\node[right] at (3.5,1.8) {{\color{blue}1}};
\node[right] at (3.9,1.5) {{\color{blue}$C_2$}};
\node[right] at (-1.3,1.6) {{\color{red}2}};
\node[above] at (0,3.05) {{\color{red}3}};
\node[right] at (-3.6,1.5) {{\color{green}1}};
\node[left] at (-3.9,1.5) {{\color{green}$C_1$}};
\draw [line width= 1pt,cyan!52] (0,1.7) circle (9pt) node{{\color{red}4}};
\draw [line width= 1pt,cyan!52] (-2.4,1.3) circle (9pt) node{{\color{black}3}};
\draw [line width= 1pt,cyan!52] (2.4,1.3) circle (9pt) node{{\color{red}3}};
\node[align=left, below] at (12,4) {there are $2$ critical edges  $\rightsquigarrow\,\,-2$\\ 
there are $2$ critical $2$-simplices $\rightsquigarrow\,\,2$\\
$-2+2+\chi(C_1)+\chi(C_2)$\\$=0 + 1+0=1=\chi(\K).$};%

\end{tikzpicture}
}


==> figure/expl4.tikz <==
\mybox{
\begin{tikzpicture}
\draw[line width=1.5pt,fill=cyan!12] (0,0)--(-5,0)--(-2.5,3);
\draw[line width=1.5pt,fill=cyan!12] (0,0)--(-2.5,3)--(2.5,3);
\draw[green,line width=1.5pt] (-2.5,3)--(-5,0);
\draw[line width=1.5pt,red] (2.5,3)--(5,0)--(0,0)--(2.5,3)
 (2.5,-3)--(5,0)--(0,0)--(2.5,-3);

\fill[red] (0,0) circle (4pt) node[above] {1};
\fill[green] (-5,0) circle (4pt) node[left] {1};
\fill[red] (5,0) circle (4pt) node[right] {1};

\fill[red] (2.5,3) circle (4pt) node[above] {1};
\fill[green] (-2.5,3) circle (4pt) node[above] {1};

\node[below] at (2.5,0) {{\color{red}1}};
\node[below] at (-2.5,0) {{\color{black}3}};
\node[right] at (1.3,1.5) {{\color{red}1}};
\node[right] at (3.5,1.8) {{\color{red}1}};
\node[right] at (3.9,1.5) {{\color{red}$C_2$}};
\node[right] at (-1.3,1.6) {{\color{red}2}};
\node[above] at (0,3.05) {{\color{red}3}};
\node[right] at (-3.6,1.5) {{\color{green}1}};
\node[left] at (-3.9,1.5) {{\color{green}$C_1$}};
\node[right] at (1.3,-1.5) {{\color{red}1}};
\node[right] at (3.7,-1.6) {{\color{red}1}};
\fill[red] (2.5,-3) circle (4pt) node[below right] {1};
\draw [line width= 1pt,cyan!52] (0,1.7) circle (9pt) node{{\color{red}4}};
\draw [line width= 1pt,cyan!52] (-2.4,1.3) circle (9pt) node{{\color{black}3}};
\node[align=left, below] at (12,3) {there are $2$ critical edges  $\rightsquigarrow\,\,-2$\\
there is $1$ critical $2$-simplex $\rightsquigarrow\,\,1$\\
$-2+1+\chi(C_1)+\chi(C_2)$\\$=-1 + 1+ -1=-1=\chi(\K).$};
\end{tikzpicture}
}


==> figure/mbc1.tikz <==
\mybox{
\begin{tikzpicture}
\draw[fill=cyan!12,line width=1.5pt](11,-1)--(6,-1)--(2.5,4)--(-1,-1)--(-6,-1);
\draw[red,line width=1.5pt] (-1,-1)--(2.5,4)--(6,-1);
%\node[right] at (4.1,1.58){\footnotesize {\color{magenta}1}};
\draw[arrow] (-1,-1)--(-3,-1);
\draw[arrow] (6,-1)--(8,-1);
\draw[line width=1.5pt] (-1,-1)--(6,-1);
\fill[red] (2.5,4.0) circle (6pt) node[above left] {\footnotesize {\color{red}3}};
\fill[green] (6,-1) circle (6pt) node[below right] {\footnotesize {\color{red}3}};
 \node[below] at (2.5,-1.05) {\footnotesize {\color{black}4}};
\node[below] at (8.5,-1.05) {\footnotesize {\color{black}2}};
\node[below] at (-3.5,-1.05) {\footnotesize {\color{black}2}};
\fill[green] (-1,-1) circle (6pt) node[below left] {\footnotesize {\color{red}3}};
 %\node[below] at (1.5,-1.05) {\footnotesize {\color{red}3}};
\node[left] at (0.7,1.5) {\footnotesize {\color{red}3}};
%\node[right] at (7.25,1.5) {\footnotesize {\color{black}0}};
\node[right] at (4.2,1.58){\footnotesize {\color{red}3}};
\draw [line width= 1pt,cyan!52] (2.4,1.25) circle (12pt) node{\footnotesize {\color{red}3}};

\fill[blue] (-6,-1) circle (6pt) node[below left] {\footnotesize {\color{red}0}};
\fill[blue] (11,-1) circle (6pt) node[below right] {\footnotesize {\color{red}0}};
\draw[arrow] (2.5,-1)--(2.5,0);

\end{tikzpicture}

}


==> figure/mbc2.tikz <==
\mybox{
\begin{tikzpicture}
%\draw[fill=cyan!12,line width=1.5pt](11,-1)--(6,-1)--(2.5,4)--(-1,-1)--(-6,-1);
\draw[red,line width=1.5pt] (-1,-1)--(2.5,4)--(6,-1);
%\node[right] at (4.1,1.58){\footnotesize {\color{magenta}1}};
%\draw[arrow] (-1,-1)--(-3,-1);
\draw[arrow] (6,-1)--(8,-1);
\draw[line width=1.5pt] (-1,-1)--(11,-1);
\fill[red] (2.5,4.0) circle (7pt) node[above left] {\footnotesize {\color{red}3}};
\fill[green] (6,-1) circle (7pt) node[below right] {\footnotesize {\color{red}3}};
\draw[arrow, red] (-1,-1)--(0.1,0.5);
 \node[below] at (2.5,-1.05) {\footnotesize {\color{red}5}};
\node[below] at (8.5,-1.05) {\footnotesize {\color{black}2}};
%\node[below] at (-3.5,-1.05) {\footnotesize {\color{black}2}};
\fill[blue] (-1,-1) circle (7pt) node[below left] {\footnotesize {\color{black}4}};
 %\node[below] at (1.5,-1.05) {\footnotesize {\color{red}3}};
\node[left] at (0.7,1.5) {\footnotesize {\color{red}3}};
%\node[right] at (7.25,1.5) {\footnotesize {\color{black}0}};
\node[right] at (4.2,1.58){\footnotesize {\color{red}3}};
%\draw [line width= 1pt,cyan!52] (2.4,1.25) circle (12pt) node{\footnotesize {\color{red}3}};

%\fill[black] (-6,-1) circle (7pt) node[below left] {\footnotesize {\color{red}0}};
\fill[blue] (11,-1) circle (7pt) node[below right] {\footnotesize {\color{red}0}};


\end{tikzpicture}

}


==> figure/mbc3.tikz <==
\mybox{
\begin{tikzpicture}


\draw[line width=1.5pt,red] (2.5,3)--(5,0)--(0,0)--(2.5,3);
\draw[fill=cyan!12] (2.5,3)--(7.5,3)--(5,0);
\draw[black,middlearrow={stealth}, line width= 1.5pt] (2.5,3)--(7.5,3);
\draw[black,middlearrow={stealth}, line width= 1.5pt] (5,0)--(7.5,3);
\draw [line width= 1pt,cyan!52] (5.1,1.8) circle (10pt) node{\footnotesize {\color{black}3}};
\draw[green,line width=1.5pt] (2.5,3)--(5,0);
\draw[arrow] (3.85,1.4)--(4.5,1.7);
\node[left] at (1.2,1.5) {\footnotesize {\color{red}4}};
\node[right] at (3.5,1.8) {\footnotesize {\color{red}4}};
%\node[below] at (2.5,-0.9) {\footnotesize {\color{red}$C$}};
\node[left] at (7,1.5) {\footnotesize {\color{black}2}};
\node[above] at (5,3.05) {\footnotesize {\color{black}2}};

%\draw [line width= 1pt,cyan!50] (2.5,1.4) circle (9pt) node{\footnotesize {\color{red}1}};
%\draw [line width= 1pt,cyan!50] (5,1.7) circle (9pt) node{\footnotesize {\color{red}3}};
\fill[green] (5,0) circle (4pt) node[below right] {\footnotesize {\color{red}4}};
\fill[green] (2.5,3) circle (4pt) node[above] {\footnotesize {\color{red}4}};
\fill[blue] (7.5,3) circle (4pt) node[above] {\footnotesize {\color{red}1}};
\node[below] at (2.5,0) {\footnotesize {\color{red}4}};
%\fill[red] (0,0) circle (4pt) node[below left] {\footnotesize 1};
\fill[blue] (0,0) circle (4pt) node[below left] {\footnotesize {\color{red}1}};
\end{tikzpicture}
}


==> figure/mbc33.tikz <==
\mybox{
\begin{tikzpicture}
\draw[line width=1.5pt,red,fill=cyan!12] (2.5,3)--(0,0)--(5,0);
\draw [line width= 1pt,fill=gray1!18] (0,0) circle (4pt);
\draw [line width= 1pt,fill=gray1!18] (2.5,3) circle (4pt);
\draw [line width= 1pt,fill=gray1!18] (5,0) circle (4pt);
\node[below] at (2.5,-1) {$C^{red}$};

\begin{scope}[xshift=8cm]
\draw[line width=1.5pt,red,fill=cyan!12] (2.5,3)--(0,0)--(5,0);
\draw[line width=1.5pt,green] (2.5,3)--(5,0);
\fill[green] (5,0) circle (4pt);
\fill[green] (2.5,3) circle (4pt);
\node[below] at (2.5,-1) {$N$};
\fill[blue] (0,0) circle (4pt);
\end{scope}
\begin{scope}[xshift=16cm]
\draw[line width=1.5pt,green] (2.5,3)--(5,0);
\fill[green] (5,0) circle (4pt);
\fill[green] (2.5,3) circle (4pt);
\node[below] at (2.5,-1) {$E$};
\fill[blue] (0,0) circle (4pt);
\end{scope}


\end{tikzpicture}
}


==> figure/mbc4.tikz <==
\mybox{
\begin{tikzpicture}



\draw[fill=cyan!12](0,0)-- (2.5,3)--(7.5,3)--(5,0);
\draw[line width=1.5pt,red] (2.5,3)--(5,0)--(0,0)--(2.5,3);
\draw[black,middlearrow={stealth}, line width= 1.5pt] (2.5,3)--(7.5,3);
\draw[black,middlearrow={stealth}, line width= 1.5pt] (5,0)--(7.5,3);
\draw [line width= 1pt,cyan!52] (5.1,1.8) circle (11pt) node{\footnotesize {\color{black}3}};
\draw [line width= 1pt,cyan!52] (2.5,1.3) circle (10pt) node{\footnotesize {\color{red}4}};
\draw[green,line width=1.5pt] (2.5,3)--(5,0);
\draw[arrow] (3.85,1.4)--(4.5,1.7);
\node[left] at (1.2,1.5) {\footnotesize {\color{red}4}};
\node[right] at (3.5,1.8) {\footnotesize {\color{red}4}};
%\node[below] at (2.5,-0.9) {\footnotesize {\color{red}$C$}};
\node[left] at (7,1.5) {\footnotesize {\color{black}2}};
\node[above] at (5,3.05) {\footnotesize {\color{black}2}};

%\draw [line width= 1pt,cyan!50] (2.5,1.4) circle (9pt) node{\footnotesize {\color{red}1}};
%\draw [line width= 1pt,cyan!50] (5,1.7) circle (9pt) node{\footnotesize {\color{red}3}};
\fill[green] (5,0) circle (4pt) node[below right] {\footnotesize {\color{red}4}};
\fill[green] (2.5,3) circle (4pt) node[above] {\footnotesize {\color{red}4}};
\fill[blue] (7.5,3) circle (4pt) node[above] {\footnotesize {\color{red}1}};
\node[below] at (2.5,0) {\footnotesize {\color{red}4}};
%\fill[red] (0,0) circle (4pt) node[below left] {\footnotesize 1};
\fill[blue] (0,0) circle (4pt) node[below left] {\footnotesize {\color{red}1}};
\end{tikzpicture}
}


==> figure/mbc44.tikz <==
\mybox{
\begin{tikzpicture}
\draw[line width=1.5pt,red] (2.5,3)--(0,0)--(5,0);
\draw [line width= 1pt,fill=gray1!18] (0,0) circle (4pt);
\draw [line width= 1pt, fill=gray1!18] (2.5,3) circle (4pt);
\draw [line width= 1pt,fill=gray1!18] (5,0) circle (4pt);
\node[below] at (2.5,-1) {$C^{red}$};

\begin{scope}[xshift=8cm]
\draw[line width=1.5pt,red] (2.5,3)--(0,0)--(5,0);
\fill[green] (5,0) circle (4pt);
\fill[green] (2.5,3) circle (4pt);
\node[below] at (2.5,-1) {$N$};
\fill[blue] (0,0) circle (4pt);
\end{scope}
\begin{scope}[xshift=16cm]
\fill[green] (5,0) circle (4pt); 
\fill[green] (2.5,3) circle (4pt);
\node[below] at (2.5,-1) {$E$};
\fill[blue] (0,0) circle (4pt);
\end{scope}


\end{tikzpicture}
}


==> figure/mbt.tikz <==
\mybox{
\begin{tikzpicture}


%\fill[blue] (-1,-1) circle (6pt) node[below left] {\footnotesize {\color{red}1}};
\draw[fill=cyan!12,line width=1.5pt] (2.5,4)--(8.5,4)--(6,-1)--(2.5,-6)--(-1,-1)--(-3.5,4)--(2.5,4);
\draw[red,line width=1.5pt] (-1,-1)--(6,-1)--(2.5,4)--(-1,-1);
%\node[right] at (4.1,1.58){\footnotesize {\color{magenta}1}};
\fill[red] (2.5,4.0) circle (6pt) node[above left] {\footnotesize {\color{red}3}};
\fill[red] (6,-1) circle (6pt) node[below right] {\footnotesize {\color{red}3}};
 \node[below] at (2.5,-1.05) {\footnotesize {\color{red}3}};
\fill[red] (-1,-1) circle (6pt) node[below left] {\footnotesize {\color{red}3}};
 %\node[below] at (1.5,-1.05) {\footnotesize {\color{red}3}};
\node[left] at (0.7,1.5) {\footnotesize {\color{red}3}};
\node[right] at (7.25,1.5) {\footnotesize {\color{black}1}};
\node[right] at (4.2,1.58){\footnotesize {\color{red}3}};
\draw [line width= 1pt,cyan!52] (2.4,1.25) circle (12pt) node{\footnotesize {\color{red}3}};
\draw [line width= 1pt,cyan!52] (-1.2,2.7) circle (12pt) node{\footnotesize {\color{black}2}};
\draw [line width= 1pt,cyan!52] (6.4,2.7) circle (12pt) node{\footnotesize {\color{black}2}};
\draw [line width= 1pt,cyan!52] (2.4,-3) circle (12pt) node{\footnotesize {\color{black}5}};
\node[left] at (-2.3,1.58){\footnotesize {\color{black}1}};
\node[above] at (-1,4.02){\footnotesize {\color{black}1}};
\node[above] at (6,4.02){\footnotesize {\color{black}1}};
\node[left] at (0.7,-3.5) {\footnotesize {\color{red}4}};
\node[right] at (4.25,-3.5) {\footnotesize {\color{black}5}};

\fill[blue] (8.5,4.0) circle (6pt) node[above right] {\footnotesize {\color{red}0}};
\fill[blue] (-3.5,4) circle (6pt) node[above left] {\footnotesize {\color{red}0}};
\fill[blue] (2.5,-6) circle (6pt) node[below] {\footnotesize {\color{red}1}};

\begin{scope}[xshift=15cm]
 \draw[fill=cyan!12,line width=1.5pt] (2.5,4)--(8.5,4)--(6,-1)--(2.5,-6)--(-1,-1)--(-3.5,4)--(2.5,4);
\draw[red,line width=1.5pt] (-1,-1)--(6,-1);
\draw[green,line width=1.5pt] (2.5,4)--(6,-1);
\draw[orange,line width=1.5pt] (2.5,4)--(-1,-1);
%\node[right] at (4.1,1.58){\footnotesize {\color{magenta}1}};
\fill[olive] (2.5,4.0) circle (6pt) node[above left] {\footnotesize {\color{olive}$\nu$}};
\fill[green] (6,-1) circle (6pt) node[below right] {\footnotesize {\color{green}$\nu_1$}};
 \node[below] at (2.5,-1.05) {\footnotesize {\color{red}$\si_3$}};
\fill[orange] (-1,-1) circle (6pt) node[below left] {\footnotesize {\color{orange}$\nu_2$}};
 %\node[below] at (1.5,-1.05) {\footnotesize {\color{red}3}};
\node[left] at (0.7,1.5) {\footnotesize {\color{orange}$\bar{\si}_2$}};
\node[right] at (7.25,1.5) {\footnotesize {\color{black}1}};
\node[right] at (4.2,1.58){\footnotesize {\color{green}$\bar{\si}_1$}};
\draw [line width= 1pt,cyan!52] (2.4,1.25) circle (12pt) node{\footnotesize {\color{red}$\tau$}};
\draw [line width= 1pt,cyan!52] (-1.2,2.7) circle (12pt) node{\footnotesize {\color{black}$\tau_2$}};
\draw [line width= 1pt,cyan!52] (6.4,2.7) circle (12pt) node{\footnotesize {\color{black}$\tau_1$}};
\draw [line width= 1pt,cyan!52] (2.4,-3) circle (12pt) node{\footnotesize {\color{black}5}};
\node[left] at (-2.3,1.58){\footnotesize {\color{black}1}};
\node[above] at (-1,4.02){\footnotesize {\color{black}$w_2$}};
\node[above] at (6,4.02){\footnotesize {\color{black}$w_1$}};
\node[left] at (0.7,-3.5) {\footnotesize {\color{red}4}};
\node[right] at (4.25,-3.5) {\footnotesize {\color{black}5}};

\fill[blue] (8.5,4.0) circle (6pt) node[above right] {\footnotesize {\color{red}0}};
\fill[blue] (-3.5,4) circle (6pt) node[above left] {\footnotesize {\color{red}0}};
\fill[blue] (2.5,-6) circle (6pt) node[below] {\footnotesize {\color{red}1}};
\end{scope}



\end{tikzpicture}
}


==> figure/mbt1.tikz <==
\mybox{
\begin{tikzpicture}


%\fill[blue] (-1,-1) circle (6pt) node[below left] {\footnotesize {\color{red}1}};
\draw[fill=cyan!12,line width=1.5pt] (2.5,4)--(8.5,4)--(6,-1)--(2.5,-6)--(-1,-1)--(-3.5,4)--(2.5,4);
\draw[red,line width=1.5pt] (-1,-1)--(6,-1)--(2.5,4)--(-1,-1);
%\node[right] at (4.1,1.58){\footnotesize {\color{magenta}1}};
\fill[red] (2.5,4.0) circle (6pt) node[above left] {\footnotesize {\color{red}3}};
\fill[red] (6,-1) circle (6pt) node[below right] {\footnotesize {\color{red}3}};
 \node[below] at (2.5,-1.05) {\footnotesize {\color{red}3}};
\fill[red] (-1,-1) circle (6pt) node[below left] {\footnotesize {\color{red}3}};
 %\node[below] at (1.5,-1.05) {\footnotesize {\color{red}3}};
\node[left] at (0.7,1.5) {\footnotesize {\color{red}3}};
\node[right] at (7.25,1.5) {\footnotesize {\color{black}1}};
\node[right] at (4.2,1.58){\footnotesize {\color{red}3}};
\draw [line width= 1pt,cyan!52] (2.4,1.25) circle (12pt) node{\footnotesize {\color{red}3}};
\draw [line width= 1pt,cyan!52] (-1.2,2.7) circle (12pt) node{\footnotesize {\color{black}4}};
\draw [line width= 1pt,cyan!52] (6.4,2.7) circle (12pt) node{\footnotesize {\color{black}2}};
\draw [line width= 1pt,cyan!52] (2.4,-3) circle (12pt) node{\footnotesize {\color{black}5}};
\node[left] at (-2.3,1.58){\footnotesize {\color{black}1}};
\node[above] at (-1,4.02){\footnotesize {\color{black}4}};
\node[above] at (6,4.02){\footnotesize {\color{black}1}};
\node[left] at (0.7,-3.5) {\footnotesize {\color{red}4}};
\node[right] at (4.25,-3.5) {\footnotesize {\color{black}5}};

\fill[blue] (8.5,4.0) circle (6pt) node[above right] {\footnotesize {\color{red}0}};
\fill[blue] (-3.5,4) circle (6pt) node[above left] {\footnotesize {\color{red}0}};
\fill[blue] (2.5,-6) circle (6pt) node[below] {\footnotesize {\color{red}1}};

\begin{scope}[xshift=15cm]
 \draw[fill=cyan!12,line width=1.5pt] (2.5,4)--(8.5,4)--(6,-1)--(2.5,-6)--(-1,-1)--(-3.5,4)--(2.5,4);
\draw[red,line width=1.5pt] (-1,-1)--(6,-1);
\draw[green,line width=1.5pt] (2.5,4)--(6,-1);
\draw[red,line width=1.5pt] (2.5,4)--(-1,-1);
%\node[right] at (4.1,1.58){\footnotesize {\color{magenta}1}};
\fill[green] (2.5,4.0) circle (6pt) node[above left] {\footnotesize {\color{green}$\nu$}};
\fill[green] (6,-1) circle (6pt) node[below right] {\footnotesize {\color{green}$\nu1$}};
 \node[below] at (2.5,-1.05) {\footnotesize {\color{red}$\si_3$}};
\fill[green] (-1,-1) circle (6pt) node[below left] {\footnotesize {\color{green}$\nu2$}};
 %\node[below] at (1.5,-1.05) {\footnotesize {\color{red}3}};
\node[left] at (0.7,1.5) {\footnotesize {\color{red}$\si_2$}};
\node[right] at (7.25,1.5) {\footnotesize {\color{black}1}};
\node[right] at (4.2,1.58){\footnotesize {\color{green}$\si_1$}};
\draw [line width= 1pt,cyan!52] (2.4,1.25) circle (12pt) node{\footnotesize {\color{red}$\tau$}};
\draw [line width= 1pt,cyan!52] (-1.2,2.7) circle (12pt) node{\footnotesize {\color{black}$\tau_2$}};
\draw [line width= 1pt,cyan!52] (6.4,2.7) circle (12pt) node{\footnotesize {\color{black}$\tau_1$}};
\draw [line width= 1pt,cyan!52] (2.4,-3) circle (12pt) node{\footnotesize {\color{black}5}};
\node[left] at (-2.3,1.58){\footnotesize {\color{black}1}};
\node[above] at (-1,4.02){\footnotesize {\color{black}$w_2$}};
\node[above] at (6,4.02){\footnotesize {\color{black}$w_1$}};
\node[left] at (0.7,-3.5) {\footnotesize {\color{red}4}};
\node[right] at (4.25,-3.5) {\footnotesize {\color{black}5}};

\fill[blue] (8.5,4.0) circle (6pt) node[above right] {\footnotesize {\color{red}0}};
\fill[blue] (-3.5,4) circle (6pt) node[above left] {\footnotesize {\color{red}0}};
\fill[blue] (2.5,-6) circle (6pt) node[below] {\footnotesize {\color{red}1}};
\end{scope}



\end{tikzpicture}
}


==> figure/mc1.tikz <==
\mybox{
\begin{tikzpicture}
\draw[line width=1.5pt,fill=cyan!12] (0,0)--(5,0)--(2.5,3);
\draw[line width=1.5pt,fill=cyan!12] (5,0)--(7.5,3)--(2.5,3);

\draw[line width=1.5pt,red] (2.5,3)--(5,0)--(0,0)--(2.5,3);
 \draw[middlearrow={stealth}, line width= 1.5pt] (2.5,3)--(7.5,3);
\draw[middlearrow={stealth}, line width= 1.5pt] (5,0)--(7.5,3);
\fill[red] (0,0) circle (3pt) node[below left] {2};

\fill[green] (5,0) circle (3pt) node[below right] {{\color{red}2}};

\fill[green] (2.5,3) circle (3pt) node[above] {{\color{red}2}};
\fill[blue] (7.5,3) circle (3pt) node[above] {{\color{red}0}};

\node[below] at (2.5,0) {{\color{red}2}};

\node[left] at (1.2,1.5) {{\color{red}2}};
\node[right] at (3.5,1.8) {{\color{red}2}};
\node[below] at (2.5,-0.9) {{\color{red}$C$}};
\node[right] at (6.45,1.5) {{\color{black}1}};
\node[above] at (5,3.05) {{\color{black}1}};

\draw [line width= 1pt,cyan!52] (2.5,1.4) circle (9pt) node{{\color{red}2}};
\draw [line width= 1pt,cyan!52] (5,1.7) circle (9pt) node{{\color{red}3}};

%\begin{scope}[xshift=-11.5cm,yshift=-5cm]
 \draw[red,line width=1.5pt,fill=cyan!12] (15,2.32)--(11.5,1.5)--(15,0.68);
\draw[red,line width=1.5pt,fill=gray1!18] (15,1.5) ellipse (1 and 0.8);
\fill[green] (16,1.5) circle (3pt);
\fill[red] (11.5,1.5) circle (3pt);
\node[align=left, below] at (13,0) {$N/E$};
%\end{scope}

\end{tikzpicture}
}


==> figure/mc2.tikz <==
\mybox{
\begin{tikzpicture}


\draw[line width=1.5pt,red] (2.5,3)--(5,0)--(0,0)--(2.5,3);
\draw[fill=cyan!12] (2.5,3)--(7.5,3)--(5,0);
\draw[black,middlearrow={stealth}, line width= 1.5pt] (2.5,3)--(7.5,3);
\draw[black,middlearrow={stealth}, line width= 1.5pt] (5,0)--(7.5,3);
\draw [line width= 1pt,cyan!52] (5.1,1.8) circle (10pt) node{{\color{black}3}};
\draw[green,line width=1.5pt] (2.5,3)--(5,0);
\draw[arrow] (3.85,1.4)--(4.5,1.7);
\node[left] at (1.2,1.5) {{\color{red}4}};
\node[right] at (3.5,1.8) {{\color{red}4}};
\node[below] at (2.5,-0.9) {{\color{red}$C$}};
\node[left] at (7,1.5) {{\color{black}2}};
\node[above] at (5,3.05) {{\color{black}2}};

%\draw [line width= 1pt,cyan!50] (2.5,1.4) circle (9pt) node{{\color{red}1}};
%\draw [line width= 1pt,cyan!50] (5,1.7) circle (9pt) node{{\color{red}3}};
%\node[above] at (8.5,1.5) {$\rightsquigarrow$};
\draw[red,line width=1.5pt] (12.5,1.5) ellipse (2 and 1);
\fill[green] (14.5,1.5) circle (3pt);
\fill[red] (10.5,1.5) circle (3pt);
\fill[green] (5,0) circle (3pt) node[below right] {{\color{red}4}};
\fill[green] (2.5,3) circle (3pt) node[above] {{\color{red}4}};
\fill[blue] (7.5,3) circle (3pt) node[above] {{\color{red}1}};
\node[below] at (2.5,0) {{\color{red}4}};
%\fill[red] (0,0) circle (3pt) node[below left] {1};
\fill[red] (0,0) circle (3pt) node[below left] {4};
\node[align=left, below] at (13,0) {$N/E$};
%\node[align=left, below] at (8,-3) { There is $1$ critical vertex $\rightsquigarrow\, 1$\\
\end{tikzpicture}
}

